Heavy meson effective thoery with 1/M_Q correction

We construct an effective Lagrangian of heavy and light mesons with $1/M_Q$ correction. The Lagrangian is constructed model independent way by using only the information of the symmetry of QCD. Reparameterisation invariance at the meson level is taken into account for the consistency of the theory. The partial decay width of the process $D^{*+} \rightarrow D^0 \pi^+$ and the form factors of the process ${\bar B}^0 \rightarrow \pi^+ l {\bar \nu}$ are calculated with the $1/M_Q$ correction. We also introduce the light vector mesons based on the approach of the hidden local symmetry. The form factors of the process ${\bar B}^0 \rightarrow \rho^+ l {\bar \nu}$ are calculated with thus introduced $\rho$-meson. These results are easily translated to the $D$-meson semileptonic decays.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-----------------figure 1-------------------------------
%!
%%Title: /tmp/xfig-fig009451
%%Creator: fig2dev
%%CreationDate: Tue Nov 16 08:56:27 1993
%%For: kitazawa@eken (Noriaki Kitazawa)
%%BoundingBox: 0 0 526 270
%%Pages: 0
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-72 135 translate
0.0 270.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
n 559 219 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 109 244 m 224 244 l gs 0.00 setgray fill gr
gs col-1 s gr
n 208.000 240.000 m 224.000 244.000 l 208.000 248.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 444 219 m 549 219 l gs 0.00 setgray fill gr
gs col-1 s gr
n 533.000 215.000 m 549.000 219.000 l 533.000 223.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 569 214 m 649 149 l gs 0.00 setgray fill gr
gs col-1 s gr
n 634.060 155.985 m 649.000 149.000 l 639.105 162.194 l gs 2 setlinejoin col-1
s gr
% Polyline
n 564 229 m 584 269 l gs 0.00 setgray fill gr
gs col-1 s gr
n 224.885 268.358 m 233.000 254.000 l 232.596 270.487 l gs 2 setlinejoin col-1
s gr
% Polyline
n 233 254 m 204 359 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 244 248 m 324 294 l gs 0.00 setgray fill gr
gs col-1 s gr
n 312.123 282.557 m 324.000 294.000 l 308.136 289.492 l gs 2 setlinejoin col-1
s gr
% Polyline
n 242 236 m 304 169 l gs 0.00 setgray fill gr
gs col-1 s gr
n 290.197 178.027 m 304.000 169.000 l 296.069 183.460 l gs 2 setlinejoin col-1
s gr
2.000 setlinewidth
% Polyline
n 134 194 m 154 194 l gs col-1 s gr
% Polyline
n 469 169 m 489 169 l gs col-1 s gr
% Polyline
n 79 344 m 79 344 l  79 344 l  79 344 l
 clp gs 0.00 setgray fill gr
gs col0 s gr
% Polyline
n 244 254 m 244 239 l  229 239 l  229 254 l
 clp gs 0.00 setgray fill gr
gs col0 s gr
1.000 setlinewidth
% Polyline
n 589 279 m 664 319 l gs col-1 s gr
n 651.765 307.941 m 664.000 319.000 l 648.000 315.000 l gs 2 setlinejoin col-1
s gr
2.000 setlinewidth
% Polyline
n 594 284 m 594 269 l  579 269 l  579 284 l
 clp gs 0.00 setgray fill gr
gs col0 s gr
1.000 setlinewidth
n 576.141 298.500 m 584.000 284.000 l 583.889 300.492 l gs 2 setlinejoin col-1
s gr
% Polyline
n 584 284 m 566 354 l gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 36.00 scalefont setfont
469 204 m
gs 1 -1 scale (B) col-1 show gr
/Symbol findfont 36.00 scalefont setfont
239 194 m
gs 1 -1 scale (p) col-1 show gr
/Symbol findfont 36.00 scalefont setfont
584 174 m
gs 1 -1 scale (p) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
134 229 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
589 244 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
610 234 m
gs 1 -1 scale (*) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
159 219 m
gs 1 -1 scale (0) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
494 189 m
gs 1 -1 scale (0) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
629 224 m
gs 1 -1 scale (-) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
264 184 m
gs 1 -1 scale (+) col0 show gr
/Times-Roman findfont 24.00 scalefont setfont
609 164 m
gs 1 -1 scale (+) col0 show gr
/Symbol findfont 36.00 scalefont setfont
547 330 m
gs 1 -1 scale (n) col-1 show gr
/Times-Italic findfont 36.00 scalefont setfont
639 289 m
gs 1 -1 scale (l) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
369 449 m
gs 1 -1 scale (FIG. 1) col0 show gr
/Symbol findfont 36.00 scalefont setfont
181 322 m
gs 1 -1 scale (n) col-1 show gr
/Times-Italic findfont 36.00 scalefont setfont
274 314 m
gs 1 -1 scale (l) col-1 show gr
$F2psEnd

------------------------figure 2----------------------
%!
%%Title: /tmp/xfig-fig009451
%%Creator: fig2dev
%%CreationDate: Tue Nov 16 08:57:27 1993
%%For: kitazawa@eken (Noriaki Kitazawa)
%%BoundingBox: 0 0 526 270
%%Pages: 0
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-72 135 translate
0.0 270.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
n 559 219 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 109 244 m 224 244 l gs 0.00 setgray fill gr
gs col-1 s gr
n 208.000 240.000 m 224.000 244.000 l 208.000 248.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 444 219 m 549 219 l gs 0.00 setgray fill gr
gs col-1 s gr
n 533.000 215.000 m 549.000 219.000 l 533.000 223.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 569 214 m 649 149 l gs 0.00 setgray fill gr
gs col-1 s gr
n 634.060 155.985 m 649.000 149.000 l 639.105 162.194 l gs 2 setlinejoin col-1
s gr
% Polyline
n 564 229 m 584 269 l gs 0.00 setgray fill gr
gs col-1 s gr
n 224.885 268.358 m 233.000 254.000 l 232.596 270.487 l gs 2 setlinejoin col-1
s gr
% Polyline
n 233 254 m 204 359 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 244 248 m 324 294 l gs 0.00 setgray fill gr
gs col-1 s gr
n 312.123 282.557 m 324.000 294.000 l 308.136 289.492 l gs 2 setlinejoin col-1
s gr
% Polyline
n 242 236 m 304 169 l gs 0.00 setgray fill gr
gs col-1 s gr
n 290.197 178.027 m 304.000 169.000 l 296.069 183.460 l gs 2 setlinejoin col-1
s gr
2.000 setlinewidth
% Polyline
n 134 194 m 154 194 l gs col-1 s gr
% Polyline
n 469 169 m 489 169 l gs col-1 s gr
% Polyline
n 79 344 m 79 344 l  79 344 l  79 344 l
 clp gs 0.00 setgray fill gr
gs col0 s gr
% Polyline
n 244 254 m 244 239 l  229 239 l  229 254 l
 clp gs 0.00 setgray fill gr
gs col0 s gr
1.000 setlinewidth
% Polyline
n 589 279 m 664 319 l gs col-1 s gr
n 651.765 307.941 m 664.000 319.000 l 648.000 315.000 l gs 2 setlinejoin col-1
s gr
2.000 setlinewidth
% Polyline
n 594 284 m 594 269 l  579 269 l  579 284 l
 clp gs 0.00 setgray fill gr
gs col0 s gr
1.000 setlinewidth
n 576.141 298.500 m 584.000 284.000 l 583.889 300.492 l gs 2 setlinejoin col-1
s gr
% Polyline
n 584 284 m 566 354 l gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 36.00 scalefont setfont
469 204 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
134 229 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
589 244 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
159 219 m
gs 1 -1 scale (0) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
494 189 m
gs 1 -1 scale (0) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
264 184 m
gs 1 -1 scale (+) col0 show gr
/Times-Roman findfont 24.00 scalefont setfont
609 164 m
gs 1 -1 scale (+) col0 show gr
/Times-Italic findfont 36.00 scalefont setfont
269 309 m
gs 1 -1 scale (l) col-1 show gr
/Symbol findfont 36.00 scalefont setfont
547 330 m
gs 1 -1 scale (n) col-1 show gr
/Times-Italic findfont 36.00 scalefont setfont
639 289 m
gs 1 -1 scale (l) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
249 189 m
gs 1 -1 scale (r) col0 show gr
/Symbol findfont 24.00 scalefont setfont
594 169 m
gs 1 -1 scale (r) col0 show gr
/Times-Roman findfont 24.00 scalefont setfont
614 224 m
gs 1 -1 scale (-) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
369 449 m
gs 1 -1 scale (FIG. 2) col0 show gr
/Symbol findfont 36.00 scalefont setfont
181 322 m
gs 1 -1 scale (n) col-1 show gr
$F2psEnd
